Fast and Uncertainty-Aware Directional Message Passing for Non-Equilibrium Molecules

Many important tasks in chemistry revolve around molecules during reactions. This requires predictions far from the equilibrium, while most recent work in machine learning for molecules has been focused on equilibrium or near-equilibrium states. In this paper we aim to extend this scope in three ways. First, we propose the DimeNet++ model, which is 8x faster and 10% more accurate than the original DimeNet on the QM9 benchmark of equilibrium molecules. Second, we validate DimeNet++ on highly reactive molecules by developing the challenging COLL dataset, which contains distorted configurations of small molecules during collisions. Finally, we investigate ensembling and mean-variance estimation for uncertainty quantification with the goal of accelerating the exploration of the vast space of non-equilibrium structures. Our DimeNet++ implementation as well as the COLL dataset are available online.

==> figures/coll_atomization_energy_smearing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.072500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.072500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.072500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164322in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.765640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.765640in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{0.164322in}{1.058611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593246in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.593246in}{1.058611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593246in,y=0.278646in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165146in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.165146in}{1.058611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165146in,y=0.278646in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737045in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.737045in}{1.058611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737045in,y=0.278646in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964981in,y=0.152744in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Atomization energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.696406in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273332in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.286334in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.286334in}{0.338035in}}%
\pgfpathlineto{\pgfqpoint{0.273332in}{0.338035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286334in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.299337in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.299337in}{0.337642in}}%
\pgfpathlineto{\pgfqpoint{0.286334in}{0.337642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299337in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.312339in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.312339in}{0.339412in}}%
\pgfpathlineto{\pgfqpoint{0.299337in}{0.339412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312339in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.325341in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.325341in}{0.344425in}}%
\pgfpathlineto{\pgfqpoint{0.312339in}{0.344425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325341in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.338344in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.338344in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.325341in}{0.343541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338344in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.351346in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.351346in}{0.350225in}}%
\pgfpathlineto{\pgfqpoint{0.338344in}{0.350225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351346in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.364349in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.364349in}{0.351454in}}%
\pgfpathlineto{\pgfqpoint{0.351346in}{0.351454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364349in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{0.360548in}}%
\pgfpathlineto{\pgfqpoint{0.364349in}{0.360548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377351in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.390353in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.390353in}{0.367282in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{0.367282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390353in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.403356in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.403356in}{0.380455in}}%
\pgfpathlineto{\pgfqpoint{0.390353in}{0.380455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403356in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.416358in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.416358in}{0.401296in}}%
\pgfpathlineto{\pgfqpoint{0.403356in}{0.401296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416358in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.438259in}}%
\pgfpathlineto{\pgfqpoint{0.416358in}{0.438259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429361in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.442363in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.442363in}{0.480825in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.480825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442363in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.455365in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.455365in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{0.442363in}{0.528651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455365in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.468368in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.468368in}{0.574806in}}%
\pgfpathlineto{\pgfqpoint{0.455365in}{0.574806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468368in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{0.468368in}{0.645783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481370in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.724478in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.724478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494373in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.507375in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.507375in}{0.805384in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.805384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507375in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.520377in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.520377in}{0.876263in}}%
\pgfpathlineto{\pgfqpoint{0.507375in}{0.876263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520377in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.533380in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.533380in}{1.004159in}}%
\pgfpathlineto{\pgfqpoint{0.520377in}{1.004159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533380in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.546382in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.546382in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{0.533380in}{1.024115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546382in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.950042in}}%
\pgfpathlineto{\pgfqpoint{0.546382in}{0.950042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559385in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.993640in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.993640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572387in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.585390in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.585390in}{0.802533in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.802533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585390in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.598392in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.598392in}{0.607985in}}%
\pgfpathlineto{\pgfqpoint{0.585390in}{0.607985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598392in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.611394in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.611394in}{0.562862in}}%
\pgfpathlineto{\pgfqpoint{0.598392in}{0.562862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611394in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.624397in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.624397in}{0.388073in}}%
\pgfpathlineto{\pgfqpoint{0.611394in}{0.388073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624397in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.386894in}}%
\pgfpathlineto{\pgfqpoint{0.624397in}{0.386894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637399in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.650402in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.650402in}{0.338478in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.338478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650402in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.334939in}}%
\pgfpathlineto{\pgfqpoint{0.650402in}{0.334939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663404in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.334644in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.334644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676406in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.334349in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.334349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689409in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.334300in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.334300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702411in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.715414in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.715414in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715414in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.715414in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728416in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741418in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.754421in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.754421in}{0.334251in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.334251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754421in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.334251in}}%
\pgfpathlineto{\pgfqpoint{0.754421in}{0.334251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767423in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780426in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793428in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806430in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.819433in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.819433in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819433in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.819433in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832435in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845438in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{0.334251in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.334251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858440in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.871443in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.871443in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871443in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.334251in}}%
\pgfpathlineto{\pgfqpoint{0.871443in}{0.334251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884445in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897447in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910450in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923452in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936455in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949457in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.962459in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.962459in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962459in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.975462in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.975462in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.962459in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975462in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.988464in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.988464in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.975462in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988464in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.988464in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001467in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014469in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027471in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040474in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053476in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066479in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079481in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.092483in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.092483in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092483in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.092483in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105486in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118488in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131491in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144493in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.157495in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.157495in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157495in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.157495in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170498in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183500in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.196503in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.196503in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196503in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.196503in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209505in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222508in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235510in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248512in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.261515in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.261515in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261515in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.261515in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274517in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287520in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300522in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313524in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326527in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339529in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352532in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365534in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378536in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391539in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404541in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417544in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430546in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.443548in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.443548in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443548in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.443548in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456551in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469553in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508561in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521563in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.560570in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.560570in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560570in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.560570in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573573in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586575in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599577in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638585in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651587in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.664589in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.664589in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664589in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.664589in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677592in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690594in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703597in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.716599in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.716599in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716599in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.716599in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729601in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846623in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859626in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.366719in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.366719in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273332in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.286334in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.286334in}{0.336744in}}%
\pgfpathlineto{\pgfqpoint{0.273332in}{0.336744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286334in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.299337in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.299337in}{0.336109in}}%
\pgfpathlineto{\pgfqpoint{0.286334in}{0.336109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299337in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.312339in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.312339in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{0.299337in}{0.334837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312339in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.325341in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.325341in}{0.336109in}}%
\pgfpathlineto{\pgfqpoint{0.312339in}{0.336109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325341in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.338344in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.338344in}{0.336109in}}%
\pgfpathlineto{\pgfqpoint{0.325341in}{0.336109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338344in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.351346in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.351346in}{0.335473in}}%
\pgfpathlineto{\pgfqpoint{0.338344in}{0.335473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351346in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.364349in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.364349in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.351346in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364349in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{0.336109in}}%
\pgfpathlineto{\pgfqpoint{0.364349in}{0.336109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377351in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.390353in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.390353in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390353in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.403356in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.403356in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.390353in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403356in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.416358in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.416358in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{0.403356in}{0.334837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416358in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.416358in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429361in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.442363in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.442363in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.334837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442363in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.455365in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.455365in}{0.335473in}}%
\pgfpathlineto{\pgfqpoint{0.442363in}{0.335473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455365in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.468368in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.468368in}{0.336109in}}%
\pgfpathlineto{\pgfqpoint{0.455365in}{0.336109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468368in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.336109in}}%
\pgfpathlineto{\pgfqpoint{0.468368in}{0.336109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481370in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.340559in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.340559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494373in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.507375in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.507375in}{0.343738in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.343738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507375in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.520377in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.520377in}{0.345645in}}%
\pgfpathlineto{\pgfqpoint{0.507375in}{0.345645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520377in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.533380in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.533380in}{0.344373in}}%
\pgfpathlineto{\pgfqpoint{0.520377in}{0.344373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533380in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.546382in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.546382in}{0.352002in}}%
\pgfpathlineto{\pgfqpoint{0.533380in}{0.352002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546382in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.351366in}}%
\pgfpathlineto{\pgfqpoint{0.546382in}{0.351366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559385in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.357724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572387in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.585390in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.585390in}{0.367895in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.367895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585390in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.598392in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.598392in}{0.367260in}}%
\pgfpathlineto{\pgfqpoint{0.585390in}{0.367260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598392in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.611394in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.611394in}{0.374888in}}%
\pgfpathlineto{\pgfqpoint{0.598392in}{0.374888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611394in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.624397in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.624397in}{0.399046in}}%
\pgfpathlineto{\pgfqpoint{0.611394in}{0.399046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624397in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.437826in}}%
\pgfpathlineto{\pgfqpoint{0.624397in}{0.437826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637399in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.650402in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.650402in}{0.444183in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.444183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650402in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.454355in}}%
\pgfpathlineto{\pgfqpoint{0.650402in}{0.454355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663404in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.520471in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.520471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676406in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.519835in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.519835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689409in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.591037in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.591037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702411in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.715414in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.715414in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.624731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715414in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.682583in}}%
\pgfpathlineto{\pgfqpoint{0.715414in}{0.682583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728416in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.662239in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.662239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741418in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.754421in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.754421in}{0.752513in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.752513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754421in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.648889in}}%
\pgfpathlineto{\pgfqpoint{0.754421in}{0.648889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767423in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.634903in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.634903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780426in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.636174in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.636174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793428in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{0.627910in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.627910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806430in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.819433in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.819433in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{0.573873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819433in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.561794in}}%
\pgfpathlineto{\pgfqpoint{0.819433in}{0.561794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832435in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.574508in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.574508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845438in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{0.554165in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.554165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858440in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.871443in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.871443in}{0.524921in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{0.524921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871443in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.508392in}}%
\pgfpathlineto{\pgfqpoint{0.871443in}{0.508392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884445in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.467705in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.467705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897447in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{0.447998in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.447998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910450in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{0.440369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923452in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{0.436554in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.436554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936455in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{0.429561in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{0.429561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949457in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.962459in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.962459in}{0.401589in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{0.401589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962459in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.975462in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.975462in}{0.379974in}}%
\pgfpathlineto{\pgfqpoint{0.962459in}{0.379974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975462in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.988464in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.988464in}{0.366624in}}%
\pgfpathlineto{\pgfqpoint{0.975462in}{0.366624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988464in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{0.362174in}}%
\pgfpathlineto{\pgfqpoint{0.988464in}{0.362174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001467in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.378703in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{0.378703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014469in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{0.367260in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.367260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027471in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{0.365352in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{0.365352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040474in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.361538in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{0.361538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053476in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{0.374888in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.374888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066479in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{0.374888in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{0.374888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079481in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.092483in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.092483in}{0.358995in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{0.358995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092483in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{0.346280in}}%
\pgfpathlineto{\pgfqpoint{1.092483in}{0.346280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105486in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.346916in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{0.346916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118488in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{0.348188in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.348188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131491in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{0.345645in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{0.345645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144493in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.157495in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.157495in}{0.345645in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{0.345645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157495in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.343738in}}%
\pgfpathlineto{\pgfqpoint{1.157495in}{0.343738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170498in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.344373in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.344373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183500in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.196503in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.196503in}{0.342466in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.342466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196503in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{0.342466in}}%
\pgfpathlineto{\pgfqpoint{1.196503in}{0.342466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209505in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{0.341830in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{0.341830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222508in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.343102in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{0.343102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235510in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.339923in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.339923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248512in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.261515in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.261515in}{0.339287in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.339287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261515in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.339287in}}%
\pgfpathlineto{\pgfqpoint{1.261515in}{0.339287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274517in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.335473in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.335473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287520in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.339923in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.339923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300522in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.344373in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.344373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313524in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{0.338016in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.338016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326527in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.341830in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{0.341830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339529in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{0.337380in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.337380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352532in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.338652in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{0.338652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365534in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{0.340559in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.340559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378536in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{0.338652in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{0.338652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391539in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{0.337380in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{0.337380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404541in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{0.342466in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{0.342466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417544in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.336109in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{0.336109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430546in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.443548in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.443548in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.334837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443548in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.338016in}}%
\pgfpathlineto{\pgfqpoint{1.443548in}{0.338016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456551in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.335473in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.335473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469553in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.336109in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.336109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.335473in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.335473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508561in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.334837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521563in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.534565in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.334837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.560570in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.560570in}{0.335473in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.335473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560570in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{0.335473in}}%
\pgfpathlineto{\pgfqpoint{1.560570in}{0.335473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573573in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.335473in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{0.335473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586575in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.334837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599577in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{0.337380in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.337380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.336109in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{0.336109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638585in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{0.336109in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.336109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651587in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.664589in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.664589in}{0.335473in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{0.335473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664589in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{0.335473in}}%
\pgfpathlineto{\pgfqpoint{1.664589in}{0.335473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677592in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.338652in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{0.338652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690594in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.336744in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.336744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703597in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.716599in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.716599in}{0.336109in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.336109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716599in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{0.347552in}}%
\pgfpathlineto{\pgfqpoint{1.716599in}{0.347552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729601in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{0.345009in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{0.345009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.334837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{1.833621in}{0.334837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846623in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{0.335473in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{0.335473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859626in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.872628in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{0.334837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{2.067664in}{0.334837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.366719in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.366719in}{0.334837in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{0.334837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164322in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.164322in}{1.058611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.765640in}{1.058611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164322in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.765640in}{0.334202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164322in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{1.765640in}{1.058611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985626in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{1.710084in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{1.710084in}{1.003056in}}%
\pgfpathlineto{\pgfqpoint{0.985626in}{1.003056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030071in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{1.252293in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{1.252293in}{0.958611in}}%
\pgfpathlineto{\pgfqpoint{1.030071in}{0.958611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341182in,y=0.880833in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont QM9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030071in}{0.725900in}}%
\pgfpathlineto{\pgfqpoint{1.252293in}{0.725900in}}%
\pgfpathlineto{\pgfqpoint{1.252293in}{0.803678in}}%
\pgfpathlineto{\pgfqpoint{1.030071in}{0.803678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341182in,y=0.725900in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont COLL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/coll_atomization_energy_v1.2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.072500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.072500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.072500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164322in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.765640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.765640in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{0.164322in}{1.058611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593246in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.593246in}{1.058611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593246in,y=0.278646in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165146in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.165146in}{1.058611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165146in,y=0.278646in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737045in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.737045in}{1.058611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737045in,y=0.278646in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964981in,y=0.152744in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Atomization energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.696406in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273332in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.286334in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.286334in}{0.338035in}}%
\pgfpathlineto{\pgfqpoint{0.273332in}{0.338035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286334in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.299337in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.299337in}{0.337642in}}%
\pgfpathlineto{\pgfqpoint{0.286334in}{0.337642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299337in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.312339in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.312339in}{0.339412in}}%
\pgfpathlineto{\pgfqpoint{0.299337in}{0.339412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312339in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.325341in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.325341in}{0.344425in}}%
\pgfpathlineto{\pgfqpoint{0.312339in}{0.344425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325341in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.338344in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.338344in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.325341in}{0.343541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338344in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.351346in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.351346in}{0.350225in}}%
\pgfpathlineto{\pgfqpoint{0.338344in}{0.350225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351346in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.364349in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.364349in}{0.351454in}}%
\pgfpathlineto{\pgfqpoint{0.351346in}{0.351454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364349in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{0.360548in}}%
\pgfpathlineto{\pgfqpoint{0.364349in}{0.360548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377351in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.390353in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.390353in}{0.367282in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{0.367282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390353in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.403356in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.403356in}{0.380455in}}%
\pgfpathlineto{\pgfqpoint{0.390353in}{0.380455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403356in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.416358in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.416358in}{0.401296in}}%
\pgfpathlineto{\pgfqpoint{0.403356in}{0.401296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416358in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.438259in}}%
\pgfpathlineto{\pgfqpoint{0.416358in}{0.438259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429361in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.442363in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.442363in}{0.480825in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.480825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442363in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.455365in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.455365in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{0.442363in}{0.528651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455365in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.468368in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.468368in}{0.574806in}}%
\pgfpathlineto{\pgfqpoint{0.455365in}{0.574806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468368in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{0.468368in}{0.645783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481370in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.724478in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.724478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494373in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.507375in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.507375in}{0.805384in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.805384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507375in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.520377in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.520377in}{0.876263in}}%
\pgfpathlineto{\pgfqpoint{0.507375in}{0.876263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520377in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.533380in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.533380in}{1.004159in}}%
\pgfpathlineto{\pgfqpoint{0.520377in}{1.004159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533380in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.546382in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.546382in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{0.533380in}{1.024115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546382in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.950042in}}%
\pgfpathlineto{\pgfqpoint{0.546382in}{0.950042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559385in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.993640in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.993640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572387in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.585390in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.585390in}{0.802533in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.802533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585390in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.598392in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.598392in}{0.607985in}}%
\pgfpathlineto{\pgfqpoint{0.585390in}{0.607985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598392in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.611394in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.611394in}{0.562862in}}%
\pgfpathlineto{\pgfqpoint{0.598392in}{0.562862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611394in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.624397in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.624397in}{0.388073in}}%
\pgfpathlineto{\pgfqpoint{0.611394in}{0.388073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624397in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.386894in}}%
\pgfpathlineto{\pgfqpoint{0.624397in}{0.386894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637399in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.650402in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.650402in}{0.338478in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.338478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650402in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.334939in}}%
\pgfpathlineto{\pgfqpoint{0.650402in}{0.334939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663404in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.334644in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.334644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676406in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.334349in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.334349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689409in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.334300in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.334300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702411in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.715414in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.715414in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715414in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.715414in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728416in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741418in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.754421in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.754421in}{0.334251in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.334251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754421in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.334251in}}%
\pgfpathlineto{\pgfqpoint{0.754421in}{0.334251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767423in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780426in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793428in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806430in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.819433in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.819433in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819433in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.819433in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832435in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845438in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{0.334251in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.334251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858440in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.871443in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.871443in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871443in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.334251in}}%
\pgfpathlineto{\pgfqpoint{0.871443in}{0.334251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884445in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897447in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910450in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923452in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936455in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949457in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.962459in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.962459in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962459in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.975462in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.975462in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.962459in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975462in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.988464in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.988464in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.975462in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988464in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.988464in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001467in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014469in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027471in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040474in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053476in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066479in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079481in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.092483in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.092483in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092483in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.092483in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105486in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118488in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131491in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144493in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.157495in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.157495in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157495in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.157495in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170498in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183500in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.196503in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.196503in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196503in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.196503in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209505in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222508in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235510in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248512in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.261515in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.261515in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261515in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.261515in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274517in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287520in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300522in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313524in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326527in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339529in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352532in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365534in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378536in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391539in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404541in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417544in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430546in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.443548in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.443548in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443548in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.443548in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456551in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469553in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508561in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521563in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.560570in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.560570in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560570in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.560570in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573573in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586575in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599577in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638585in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651587in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.664589in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.664589in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664589in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.664589in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677592in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690594in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703597in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.716599in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.716599in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716599in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.716599in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729601in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846623in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859626in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.366719in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.366719in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273332in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.286334in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.286334in}{0.335432in}}%
\pgfpathlineto{\pgfqpoint{0.273332in}{0.335432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286334in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.299337in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.299337in}{0.335615in}}%
\pgfpathlineto{\pgfqpoint{0.286334in}{0.335615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299337in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.312339in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.312339in}{0.335022in}}%
\pgfpathlineto{\pgfqpoint{0.299337in}{0.335022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312339in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.325341in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.325341in}{0.335113in}}%
\pgfpathlineto{\pgfqpoint{0.312339in}{0.335113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325341in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.338344in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.338344in}{0.334794in}}%
\pgfpathlineto{\pgfqpoint{0.325341in}{0.334794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338344in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.351346in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.351346in}{0.334976in}}%
\pgfpathlineto{\pgfqpoint{0.338344in}{0.334976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351346in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.364349in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.364349in}{0.334703in}}%
\pgfpathlineto{\pgfqpoint{0.351346in}{0.334703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364349in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{0.335341in}}%
\pgfpathlineto{\pgfqpoint{0.364349in}{0.335341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377351in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.390353in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.390353in}{0.334657in}}%
\pgfpathlineto{\pgfqpoint{0.377351in}{0.334657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390353in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.403356in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.403356in}{0.335888in}}%
\pgfpathlineto{\pgfqpoint{0.390353in}{0.335888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403356in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.416358in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.416358in}{0.336253in}}%
\pgfpathlineto{\pgfqpoint{0.403356in}{0.336253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416358in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.337483in}}%
\pgfpathlineto{\pgfqpoint{0.416358in}{0.337483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429361in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.442363in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.442363in}{0.339079in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.339079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442363in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.455365in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.455365in}{0.339489in}}%
\pgfpathlineto{\pgfqpoint{0.442363in}{0.339489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455365in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.468368in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.468368in}{0.340674in}}%
\pgfpathlineto{\pgfqpoint{0.455365in}{0.340674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468368in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.343591in}}%
\pgfpathlineto{\pgfqpoint{0.468368in}{0.343591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481370in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.345688in}}%
\pgfpathlineto{\pgfqpoint{0.481370in}{0.345688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494373in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.507375in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.507375in}{0.355670in}}%
\pgfpathlineto{\pgfqpoint{0.494373in}{0.355670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507375in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.520377in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.520377in}{0.360137in}}%
\pgfpathlineto{\pgfqpoint{0.507375in}{0.360137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520377in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.533380in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.533380in}{0.368250in}}%
\pgfpathlineto{\pgfqpoint{0.520377in}{0.368250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533380in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.546382in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.546382in}{0.380420in}}%
\pgfpathlineto{\pgfqpoint{0.533380in}{0.380420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546382in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.391404in}}%
\pgfpathlineto{\pgfqpoint{0.546382in}{0.391404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559385in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.407722in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.407722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572387in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.585390in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.585390in}{0.436164in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.436164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585390in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.598392in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.598392in}{0.465244in}}%
\pgfpathlineto{\pgfqpoint{0.585390in}{0.465244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598392in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.611394in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.611394in}{0.499110in}}%
\pgfpathlineto{\pgfqpoint{0.598392in}{0.499110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611394in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.624397in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.624397in}{0.536030in}}%
\pgfpathlineto{\pgfqpoint{0.611394in}{0.536030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624397in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.582567in}}%
\pgfpathlineto{\pgfqpoint{0.624397in}{0.582567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637399in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.650402in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.650402in}{0.595512in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.595512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650402in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.615841in}}%
\pgfpathlineto{\pgfqpoint{0.650402in}{0.615841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663404in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.613334in}}%
\pgfpathlineto{\pgfqpoint{0.663404in}{0.613334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676406in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.625139in}}%
\pgfpathlineto{\pgfqpoint{0.676406in}{0.625139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689409in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.621265in}}%
\pgfpathlineto{\pgfqpoint{0.689409in}{0.621265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702411in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.715414in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.715414in}{0.625868in}}%
\pgfpathlineto{\pgfqpoint{0.702411in}{0.625868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715414in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.639679in}}%
\pgfpathlineto{\pgfqpoint{0.715414in}{0.639679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728416in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.616342in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.616342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741418in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.754421in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.754421in}{0.649251in}}%
\pgfpathlineto{\pgfqpoint{0.741418in}{0.649251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754421in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.600024in}}%
\pgfpathlineto{\pgfqpoint{0.754421in}{0.600024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767423in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.569759in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.569759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780426in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.556723in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{0.556723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793428in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{0.529147in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.529147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806430in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.819433in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.819433in}{0.501025in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{0.501025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819433in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.498153in}}%
\pgfpathlineto{\pgfqpoint{0.819433in}{0.498153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832435in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.490587in}}%
\pgfpathlineto{\pgfqpoint{0.832435in}{0.490587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845438in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{0.485026in}}%
\pgfpathlineto{\pgfqpoint{0.845438in}{0.485026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858440in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.871443in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.871443in}{0.460960in}}%
\pgfpathlineto{\pgfqpoint{0.858440in}{0.460960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871443in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.456903in}}%
\pgfpathlineto{\pgfqpoint{0.871443in}{0.456903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884445in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.431561in}}%
\pgfpathlineto{\pgfqpoint{0.884445in}{0.431561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897447in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{0.404577in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.404577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910450in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.910450in}{0.397877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923452in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{0.406491in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.406491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936455in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{0.393410in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{0.393410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949457in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.962459in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.962459in}{0.371577in}}%
\pgfpathlineto{\pgfqpoint{0.949457in}{0.371577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962459in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.975462in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.975462in}{0.360957in}}%
\pgfpathlineto{\pgfqpoint{0.962459in}{0.360957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975462in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.988464in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.988464in}{0.358496in}}%
\pgfpathlineto{\pgfqpoint{0.975462in}{0.358496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988464in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{0.355396in}}%
\pgfpathlineto{\pgfqpoint{0.988464in}{0.355396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001467in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.361504in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{0.361504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014469in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{0.358815in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.358815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027471in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{0.353619in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{0.353619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040474in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.353117in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{0.353117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053476in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{0.359544in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.359544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066479in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{0.358268in}}%
\pgfpathlineto{\pgfqpoint{1.066479in}{0.358268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079481in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.092483in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.092483in}{0.351157in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{0.351157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092483in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{0.345870in}}%
\pgfpathlineto{\pgfqpoint{1.092483in}{0.345870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105486in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.344138in}}%
\pgfpathlineto{\pgfqpoint{1.105486in}{0.344138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118488in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{0.346144in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.346144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131491in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{0.343545in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{0.343545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144493in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.157495in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.157495in}{0.341358in}}%
\pgfpathlineto{\pgfqpoint{1.144493in}{0.341358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157495in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.341358in}}%
\pgfpathlineto{\pgfqpoint{1.157495in}{0.341358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170498in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.340081in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{0.340081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183500in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.196503in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.196503in}{0.339671in}}%
\pgfpathlineto{\pgfqpoint{1.183500in}{0.339671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196503in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{0.340583in}}%
\pgfpathlineto{\pgfqpoint{1.196503in}{0.340583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209505in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{0.339990in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{0.339990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222508in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.337894in}}%
\pgfpathlineto{\pgfqpoint{1.222508in}{0.337894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235510in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.338076in}}%
\pgfpathlineto{\pgfqpoint{1.235510in}{0.338076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248512in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.261515in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.261515in}{0.338714in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{0.338714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261515in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.338623in}}%
\pgfpathlineto{\pgfqpoint{1.261515in}{0.338623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274517in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.337073in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.337073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287520in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.338805in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.338805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300522in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.341540in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.341540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313524in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{0.337574in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.337574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326527in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.337757in}}%
\pgfpathlineto{\pgfqpoint{1.326527in}{0.337757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339529in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{0.336936in}}%
\pgfpathlineto{\pgfqpoint{1.339529in}{0.336936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352532in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.336754in}}%
\pgfpathlineto{\pgfqpoint{1.352532in}{0.336754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365534in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{0.336253in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.336253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378536in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{0.336298in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{0.336298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391539in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{0.336526in}}%
\pgfpathlineto{\pgfqpoint{1.391539in}{0.336526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404541in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{0.338076in}}%
\pgfpathlineto{\pgfqpoint{1.404541in}{0.338076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417544in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.336207in}}%
\pgfpathlineto{\pgfqpoint{1.417544in}{0.336207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430546in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.443548in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.443548in}{0.335295in}}%
\pgfpathlineto{\pgfqpoint{1.430546in}{0.335295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443548in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.335113in}}%
\pgfpathlineto{\pgfqpoint{1.443548in}{0.335113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456551in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.334840in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.334840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469553in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.335022in}}%
\pgfpathlineto{\pgfqpoint{1.469553in}{0.335022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482556in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.334885in}}%
\pgfpathlineto{\pgfqpoint{1.482556in}{0.334885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495558in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.334748in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.334748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508561in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.334976in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.334976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521563in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.534565in}{0.334840in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.334840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534565in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.334840in}}%
\pgfpathlineto{\pgfqpoint{1.534565in}{0.334840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547568in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.560570in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.560570in}{0.334931in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.334931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560570in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{0.334885in}}%
\pgfpathlineto{\pgfqpoint{1.560570in}{0.334885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573573in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.335113in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{0.335113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586575in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.334748in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{0.334748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599577in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{0.335159in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.335159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612580in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{0.334657in}}%
\pgfpathlineto{\pgfqpoint{1.612580in}{0.334657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625582in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.335022in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{0.335022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638585in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{0.335204in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.335204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651587in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.664589in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.664589in}{0.335204in}}%
\pgfpathlineto{\pgfqpoint{1.651587in}{0.335204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664589in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{0.335250in}}%
\pgfpathlineto{\pgfqpoint{1.664589in}{0.335250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677592in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.335523in}}%
\pgfpathlineto{\pgfqpoint{1.677592in}{0.335523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690594in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.335478in}}%
\pgfpathlineto{\pgfqpoint{1.690594in}{0.335478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703597in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.716599in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.716599in}{0.335888in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.335888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716599in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{0.339580in}}%
\pgfpathlineto{\pgfqpoint{1.716599in}{0.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729601in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{0.340993in}}%
\pgfpathlineto{\pgfqpoint{1.729601in}{0.340993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.742604in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755606in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.768609in}{0.334247in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{0.334247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768609in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{0.334247in}}%
\pgfpathlineto{\pgfqpoint{1.768609in}{0.334247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820618in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.833621in}{0.334247in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.334247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833621in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{0.334247in}}%
\pgfpathlineto{\pgfqpoint{1.833621in}{0.334247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846623in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{0.334293in}}%
\pgfpathlineto{\pgfqpoint{1.846623in}{0.334293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859626in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.872628in}{0.334338in}}%
\pgfpathlineto{\pgfqpoint{1.859626in}{0.334338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.872628in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.885630in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.898633in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.937640in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.989650in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.015654in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.041659in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067664in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.334247in}}%
\pgfpathlineto{\pgfqpoint{2.067664in}{0.334247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093669in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.334247in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.334247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.119674in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.132676in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145679in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.158681in}{0.334247in}}%
\pgfpathlineto{\pgfqpoint{2.145679in}{0.334247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158681in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.334247in}}%
\pgfpathlineto{\pgfqpoint{2.158681in}{0.334247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.210691in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.223693in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236695in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.249698in}{0.334247in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.334247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.249698in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.262700in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.314710in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.340715in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164322in}{0.334202in}}{\pgfqpoint{1.601318in}{0.724410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.366719in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.366719in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{0.334202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164322in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.164322in}{1.058611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765640in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.765640in}{1.058611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164322in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{1.765640in}{0.334202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164322in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{1.765640in}{1.058611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985626in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{1.710084in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{1.710084in}{1.003056in}}%
\pgfpathlineto{\pgfqpoint{0.985626in}{1.003056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030071in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{1.252293in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{1.252293in}{0.958611in}}%
\pgfpathlineto{\pgfqpoint{1.030071in}{0.958611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341182in,y=0.880833in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont QM9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030071in}{0.725900in}}%
\pgfpathlineto{\pgfqpoint{1.252293in}{0.725900in}}%
\pgfpathlineto{\pgfqpoint{1.252293in}{0.803678in}}%
\pgfpathlineto{\pgfqpoint{1.030071in}{0.803678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341182in,y=0.725900in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont COLL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dmp_dimenet.tex <==
%!TEX root = ../dimenet_pp.tex

\pgfplotsset{set layers=standard}
\begingroup
\medmuskip=0mu
\begin{tikzpicture}
    \def\linewidth{0.4pt}  % This is just the default linewidth
    \tikzstyle{block} = [draw, line width=\linewidth, minimum height=0.6cm, minimum width=2cm, fill=white, anchor=north]
    \tikzstyle{opcircle} = [draw, line width=\linewidth, circle, fill=white, anchor=north, inner sep=0.1pt, minimum size=0.6cm]
    \tikzstyle{flow} = [-{Latex}, line width=\linewidth]
    
    % Directional message passing
    \node[block, anchor=north west, minimum width=3.4cm, minimum height=4.4cm, fill=blue!10] (int_dime_block) at (0, 0) {};
    % \node[anchor=south west, align=left] (int_dime) at (int_dime_block.south west) {Directional \\ message passing};
    
    % Input
    \node[anchor=south east, inner xsep=2pt] (int_rbf_ji) at ($(int_dime_block.north west) + (-0.3, 0)$) {$\ve_\text{RBF}^{(ji)}$};
    \node[anchor=south west, inner xsep=2pt] (int_sbf) at ($(int_dime_block.north -| int_rbf_ji.east) + (0.15, 0)$) {$\va_\text{SBF}^{(kj,ji)}$};
    \node[anchor=south west] (int_mkj) at ($(int_dime_block.north -| int_sbf.west) + (2.35, 0)$) {$\vm_{kj}^{(l-1)}$};
    \node[anchor=north east] (int_Nj) at (int_mkj.west |- int_dime_block.north) {\scriptsize $k \in \mathcal{N}_j \setminus \{i\}$};

    % Dense layers messages
    \node[block] (int_dense_mkj) at (int_mkj.south west |- int_dense_mji.north) {$\sigma(\mW \square + \vb)$};
    \draw[flow] (int_mkj.west) -> (int_dense_mkj);

    % RBF
    \node[opcircle] (int_dot_rbf) at ($(int_dense_mkj.south) + (0, -0.3)$) {$\odot$};
    \node[block, anchor=north east, minimum width=1cm] (int_dense_rbf) at ($(int_dense_mkj.west |- int_dot_rbf.north)$) {$\mW \square$};
    \draw[flow] (int_rbf_ji.east) |- ($(int_dense_rbf.north) + (0, 0.3)$) -> (int_dense_rbf.north);
    \draw[flow] (int_dense_mkj) -> (int_dot_rbf);
    \draw[flow] (int_dense_rbf) |- (int_dot_rbf.west);

    % SBF
    \node[block, minimum width=1.4cm] (int_bilinear_sbf) at ($(int_dot_rbf.south) + (0, -0.4)$) {$\square^T \tW \square$};
    \node[block, minimum width=1cm] (int_dense_sbf) at (int_dense_rbf |- int_bilinear_sbf.north) {$\mW \square$};
    \draw[flow] (int_sbf.west) |- ($(int_dense_sbf.north) + (0, 0.3)$) -> (int_dense_sbf);
    \draw[flow] (int_dot_rbf.south) -> (int_bilinear_sbf);
    \draw[flow] (int_dense_sbf) -> (int_bilinear_sbf.west);

    % Sum up m_kj
    \node[opcircle, anchor=north] (int_sum_mkj) at ($(int_bilinear_sbf.south) + (0, -0.3)$)  {$\sum_k$};
    \draw[flow] (int_bilinear_sbf) -> (int_sum_mkj);
    \draw[flow] (int_sum_mkj) |- ($(int_dime_block.east |- int_sum_mkj.south) + (-0.1, -0.2)$);
\end{tikzpicture}
\endgroup


==> figures/model_pp.tex <==
%!TEX root = ../dimenet_pp.tex

%\pgfplotsset{set layers=standard}
\begingroup
\medmuskip=0mu
\begin{tikzpicture}
    \def\linewidth{0.4pt}  % This is just the default linewidth
    \tikzstyle{block} = [draw, line width=\linewidth, minimum height=0.6cm, minimum width=2cm, fill=white, anchor=north]
    \tikzstyle{opcircle} = [draw, line width=\linewidth, circle, fill=white, anchor=north, inner sep=0.1pt, minimum size=0.6cm]
    \tikzstyle{flow} = [-{Latex}, line width=\linewidth]

    % Model title
    \node[anchor=south west] (model_title) at (-8.5, -0.45) {{\large \textbf{Model:}}};

    % Blocks
    \node[block, minimum width=3.9cm, minimum height=4.5cm, fill=green!30, anchor=north west] (emb_) at (-2.05, 0) {};
    \node[block, minimum width=7.7cm, minimum height=8.25cm, fill=blue!30, anchor=north west] (int_) at ($(emb_.north east) + (0.8, 0)$) {};
    \node[block, minimum width=2.6cm, minimum height=6.7cm, fill=orange!30, anchor=north west] (out_) at ($(int_.north east) + (0.2, 0)$) {};
    \node[block, minimum width=2.6cm, minimum height=2.8cm, fill=pink!30, anchor=south] (res_) at ($(emb_ |- int_.south) + (0.1, 0)$) {};

    % Remaining titles
    \node[anchor=south west] (emb_title) at ($(emb_.north west) + (-0.2, 0.5)$) {{\large \textbf{Embedding:}}};
    \node[anchor=south west] (int_title) at ($(int_.north west) + (-0.2, 0.6)$) {{\large \textbf{Interaction:}}};
    \node[anchor=south west] (out_title) at ($(out_.north west) + (-0.2, 0.5)$) {{\large \textbf{Output:}}};
    \node[anchor=south west] (res_title) at ($(emb_title.west |- res_.north) + (0, 0.1)$) {{\large \textbf{Residual:}}};

    % Model
    {
        % RBF
        \begin{pgfonlayer}{foreground}
            \node[block, minimum width=1.2cm, minimum height=1.2cm, fill=none] (rbf) at ($(model_title.south west) + (1.0, -0.5)$) {RBF};
        \end{pgfonlayer}
        \node[anchor=south east] (dji) at (rbf.north) {$d_{ji}$};
        \begin{axis}[scale only axis, hide axis, width=1.2cm, height=1.2cm, domain=0:1, anchor=center, at=(rbf.center), samples=100, xmin=0, xmax=1]
            \foreach \n in {1,...,12}
            {
                \addplot[mark=none, line width=0.2pt, color=yellow!80] {sin(deg(\n*pi*x)) * (1/x - 6*x*x*x*x + 15*x*x*x - 10*x*x)};
            }
        \end{axis}
        \draw[flow] ($(dji.east) + (0, 0.1)$) -> (rbf);
        \node[anchor=north east, inner xsep=2pt] (e) at (rbf.south) {$\ve_\text{RBF}^{(ji)}$};

        % SBF
        \node[block, minimum height=1.2cm, minimum width=1.2cm, fill=none] (sbf) at ($(rbf.north) + (1.4, 0)$) {};
        \node[anchor=center, opacity=0.7] (sbf_plot) at (sbf.center) {\includegraphics[width=1.1cm]{figures/sbf.png}};
        \node[anchor=center] (sbf_label) at (sbf.center) {SBF};
        \node[anchor=south east] (dkj) at ($(sbf.north) + (-0.2, 0)$) {$d_{kj}$};
        \node[anchor=south west] (alpha) at ($(sbf.north) + (0.2, 0)$) {$\alpha_{(kj,ji)}$};
        \draw[flow] ($(dkj.east) + (0, 0.1)$) -> (dkj.south east);
        \draw[flow] ($(alpha.west) + (0, 0.133)$) -> (alpha.south west);
        \node[anchor=north east, inner xsep=2pt] (a) at (sbf.south) {$\va_\text{SBF}^{(kj,ji)}$};

        % Embedding block
        \node[anchor=south] (z) at ($(sbf.north) + (1.4, -1.3)$) {$\vz$};
        \node[block, fill=green!30] (emb) at ($(z.south) + (0, -0.35)$) {Embedding};
        \draw[flow] (z) -> (emb);
        \draw[flow] (rbf) |- (emb.west);

        % Model blocks
        \node[block, fill=blue!30] (int1) at ($(emb.south) + (0, \linewidth)$) {Interaction};
        \draw[flow] (sbf) |- ($(int1.west) + (0, 0.1)$);
        \draw[flow] (rbf |- emb.west) |- ($(int1.west) + (0, -0.1)$);
        \node[block, fill=blue!30] (int2) at ($(int1.south) + (0, \linewidth)$) {Interaction};
        \draw[flow] ($(sbf |- int1.west) + (0, 0.1)$) |- ($(int2.west) + (0, 0.1)$);
        \draw[flow] ($(rbf |- int1.west) + (0, -0.1)$) |- ($(int2.west) + (0, -0.1)$);
        \node[block, fill=blue!30] (int3) at ($(int2.south) + (0, \linewidth)$) {Interaction};
        \draw[flow] ($(sbf |- int2.west) + (0, 0.1)$) |- ($(int3.west) + (0, 0.1)$);
        \draw[flow] ($(rbf |- int2.west) + (0, -0.1)$) |- ($(int3.west) + (0, -0.1)$);
        \node[block, fill=blue!30] (int4) at ($(int3.south) + (0, \linewidth)$) {Interaction};
        \draw[flow] ($(sbf |- int3.west) + (0, 0.1)$) |- ($(int4.west) + (0, 0.1)$);
        \draw[flow] ($(rbf |- int3.west) + (0, -0.1)$) |- ($(int4.west) + (0, -0.1)$);
        \begin{pgfonlayer}{background}
        \node[block, fill=red!80, style=dashed] (int5_del) at ($(int4.south) + (0, \linewidth)$) {};
        \node[block, fill=red!80, style=dashed] (int6_del) at ($(int5_del.south) + (0, \linewidth)$) {};
        \end{pgfonlayer}

        % Model output
        \node[opcircle,anchor=west] (sum) at ($(int2.east) + (0.5, 0)$) {$\sum$};
        \draw[flow] (emb.east) -- ($(emb.east) + (0.2, 0)$) |- (sum.west);
        \draw[line width=\linewidth] (int1.east) -- ($(int1.east) + (0.2, 0)$);
        \draw[line width=\linewidth] (int2.east) -- ($(int2.east) + (0.2, 0)$);
        \draw[line width=\linewidth] (int3.east) -- ($(int3.east) + (0.2, 0)$);
        \draw[line width=\linewidth] (int4.east) -| ($(int2.east) + (0.2, 0)$);
        \node[anchor=south] (t) at ($(sum.east) + (0.3, 0)$) {$t$};
        \draw[flow] (sum.east) -- (t.south);
    }

    % Embedding block
    {
        % Input
        \node[anchor=south west] (emb_rbf) at ($(emb_.north west) + (0.9, 0)$) {$\ve_\text{RBF}^{(ji)}$};
        \node[anchor=south west] (emb_z) at ($(emb_rbf.south west) + (1.7, 0)$) {$z_j, z_i$};

        % RBF
        \node[block, minimum width=1cm] (emb_dense_rbf) at ($(emb_rbf.south west) + (0, -0.5)$) {$\mW \square$};
        \draw[flow] (emb_rbf.west) -> (emb_dense_rbf);

        % Embedding
        \node[block] (emb_embz) at ($(emb_z.south west) + (0, -0.5)$) {Embedding};
        \draw[flow] (emb_z.west) -> (emb_embz);
        \node[anchor=north west, inner xsep=1pt, inner ysep=1pt] (emb_hj) at ($(emb_embz.south) + (-0.5, 0)$) {$\vh_j^{(0)}$};
        \node[anchor=north west, inner xsep=1pt, inner ysep=1pt] (emb_hi) at ($(emb_embz.south) + (0.5, 0)$) {$\vh_i^{(0)}$};

        % Concat
        \node[opcircle] (emb_concat) at ($(emb_dense_rbf.south) + (0.6, -0.5)$) {$\|$};
        \draw[flow] (emb_dense_rbf.south) |- (emb_concat.west);
        \draw[flow] (emb_hj.north west) -> ($(emb_hj.north west) + (0, -0.2)$) -| (emb_concat.north);
        \draw[flow] (emb_hi.north west) |- (emb_concat.east);

        % Dense layer
        \node[block] (emb_dense) at ($(emb_concat.south) + (-0.1, -0.5)$) {$\sigma(\mW \square + \vb)$};
        \draw[flow] (emb_concat.south) -> ($(emb_concat.south) + (0, -0.2)$) -| (emb_dense.north);

        % To output
        \node[block, fill=orange!30, anchor=south east] (emb_out) at ($(emb_.south east) + (-0.2, 0.2)$) {Output};
        \draw[flow] ($(emb_dense |- emb_out.west) + (0, 0.1)$) -> ($(emb_out.west) + (0, 0.1)$);
        \draw[flow] ($(emb_rbf.south west) + (0, -0.2)$) -> ($(emb_.north west) + (0.2, -0.2)$) |- ($(emb_out.west) + (0, -0.1)$);
        \node[anchor=south west] (emb_h) at (emb_.east |- emb_out.east) {$t_i^{(1)}$};
        \draw[flow] (emb_out.east) -> (emb_h.south);

        % To next layer
        \node[anchor=north east] (emb_next) at (emb_dense.south) {$\vm_{ji}^{(1)}$};
        \draw[flow] (emb_dense.south) -> ($(emb_.south -| emb_dense.south) + (0, -0.3)$);
    }

    % Interaction block
    {
        % Directional message passing
        \node[block, anchor=north west, minimum width=3.55cm, minimum height=7.5cm, fill=blue!10] (int_dime_block) at ($(int_.north west) + (0.5, -0.05)$) {};
        \node[anchor=south west, align=left] (int_dime) at (int_dime_block.south west) {Directional \\ message passing};

        % Input
        \node[anchor=south east, inner xsep=2pt] (int_rbf_ji) at ($(int_.north west) + (0.2, 0)$) {$\ve_\text{RBF}^{(ji)}$};
        \node[anchor=south west, inner xsep=2pt] (int_sbf) at ($(int_.north -| int_rbf_ji.east) + (0.15, 0)$) {$\va_\text{SBF}^{(kj,ji)}$};
        \node[anchor=south west] (int_mkj) at ($(int_.north -| int_sbf.west) + (2.55, 0)$) {$\vm_{kj}^{(l-1)}$};
        \node[anchor=north east] (int_Nj) at (int_mkj.west |- int_dime_block.north) {\scriptsize $k \in \mathcal{N}_j \setminus \{i\}$};
        \node[anchor=south west] (int_mji) at ($(int_.north -| int_mkj.west) + (2.3, 0)$) {$\vm_{ji}^{(l-1)}$};

        % Dense layers messages
        \node[block] (int_dense_mkj) at ($(int_mkj.south west) + (0, -0.5)$) {$\sigma(\mW \square + \vb)$};
        \node[block] (int_dense_mji) at (int_mji.south west |- int_dense_mkj.north) {$\sigma(\mW \square + \vb)$};
        \draw[flow] (int_mkj.west) -> (int_dense_mkj);
        \draw[flow] (int_mji.west) -> (int_dense_mji);

        % RBF
        \node[opcircle] (int_dot_rbf) at ($(int_dense_mkj.south) + (0, -0.5)$) {$\odot$};
        \node[block, anchor=north east, minimum width=1cm] (int_dense_rbf1) at ($(int_dense_mkj.west |- int_dense_mkj.north) + (-0.2, 0)$) {$\mW \square$};
        \node[block, minimum width=1cm, fill=red!80] (int_dense_rbf2) at ($(int_dense_rbf1.south) + (0, \linewidth)$) {$\mW \square$};
        \draw[flow] ($(int_rbf_ji.east |- int_dense_rbf1.north) + (0, 0.3)$) -| (int_dense_rbf1.north);
        \draw[flow] (int_dense_mkj) -> (int_dot_rbf);
        \draw[flow] (int_dense_rbf2.south) |- (int_dot_rbf.west);

        % SBF
        \node[block, minimum width=1cm, fill=red!80] (int_down) at ($(int_dot_rbf.south) + (0, -0.3)$) {$\sigma(\mW_{\downarrow} \square)$};
        \draw[flow] (int_dot_rbf) -> (int_down);
        \node[opcircle, fill=red!80] (int_dot_sbf) at ($(int_down.south) + (0, -0.3)$) {$\odot$};
        \draw[flow] (int_down) -> (int_dot_sbf);
        \node[block, minimum width=1cm] (int_dense_sbf1) at ($(int_dense_rbf1 |- int_down.north) + (0, 0.2)$) {$\mW \square$};
        \node[block, minimum width=1cm, fill=red!80] (int_dense_sbf2) at ($(int_dense_sbf1.south) + (0, \linewidth)$) {$\mW \square$};
        \draw[flow] (int_sbf.west) |- ($(int_dense_sbf1.north) + (0, 0.3)$) -> (int_dense_sbf1);
        \draw[flow] (int_dense_sbf2.south) |- (int_dot_sbf.west);

        % Sum up m_kj
        \node[opcircle, anchor=north] (int_sum_mkj) at ($(int_dot_sbf.south) + (0, -0.3)$)  {$\sum_k$};
        \draw[flow] (int_dot_sbf) -> (int_sum_mkj);
        \node[block, minimum width=1cm, fill=red!80] (int_up) at ($(int_sum_mkj.south) + (0, -0.3)$) {$\sigma(\mW_{\uparrow} \square)$};
        \draw[flow] (int_sum_mkj) -> (int_up);

        % Add to m_ji
        \node[opcircle, anchor=north] (int_add_sum) at (int_dense_mji |- int_down.north) {$+$};
        \draw[flow] (int_dense_mji) -> (int_add_sum);
        \draw[flow] (int_up.south) |- ($(int_dense_mkj.east |- int_up.south) + (0, -0.2)$) |- (int_add_sum);

        % Interaction residual block
        \node[block, fill=pink!30] (int_res) at ($(int_dense_mji |- int_add_sum.south) + (0, -0.3)$) {Residual};
        \draw[flow] (int_add_sum) -> (int_res.north);
        \node[block] (int_dense1) at ($(int_res.south) + (0, \linewidth)$) {$\sigma(\mW \square + \vb)$};

        % Residual connection with old embedding
        \node[opcircle] (int_add_old) at ($(int_dense1.south) + (0, -0.3)$) {$+$};
        \draw[flow] (int_dense1) -> (int_add_old);
        \draw[flow] ($(int_mji.south west) + (0, -0.2)$) -| ($(int_dense_mji.east) + (0.2, 0)$) |- (int_add_old.east);

        % Atomic residual blocks
        \node[block, fill=pink!30] (int_atomres1) at ($(int_add_old.south) + (0, -0.3)$) {Residual};
        \draw[flow] (int_add_old) -> (int_atomres1);
        \node[block, fill=pink!30] (int_atomres2) at ($(int_atomres1.south) + (0, \linewidth)$) {Residual};

        % To output
        \node[block, fill=orange!30, anchor=south east] (int_out) at ($(int_.south east) + (-0.2, 0.2)$) {Output};
        \draw[flow] ($(int_atomres2 |- int_out.west) + (0, 0.1)$) -> ($(int_out.west) + (0, 0.1)$);
        \draw[flow] (int_rbf_ji.east) |- ($(int_out.west) + (0, -0.1)$);
        \node[anchor=south west] (int_h) at (int_.east |- int_out.east) {$t_i^{(l)}$};
        \draw[flow] (int_out.east) -> (int_h.south);

        % To next layer
        \node[anchor=north east] (int_next) at (int_atomres2.south) {$\vm_{ji}^{(l)}$};
        \draw[flow] (int_atomres2.south) -> ($(int_.south -| int_atomres2.south) + (0, -0.3)$);
    }

    % Output block
    {
        % Input
        \node[anchor=south east, inner xsep=2pt] (out_rbf) at ($(out_.north west) + (0.65, 0)$) {$\ve_\text{RBF}^{(ji)}$};
        \node[anchor=south west] (out_mji) at ($(out_.north) + (0, 0)$) {$\vm_{ji}^{(l)}$};
        \node[anchor=north west] (out_Ni) at (out_.north) {\scriptsize $j \in \mathcal{N}_i$};

        % RBF
        \node[block, minimum width=1cm] (out_dense_rbf) at ($(out_rbf.south east) + (0, -0.3)$) {$\mW \square$};
        \draw[flow] (out_rbf.east) -> (out_dense_rbf);

        % RBF product
        \node[opcircle] (out_dot_rbf) at ($(out_ |- out_dense_rbf.south) + (0, -0.3)$) {$\odot$};
        \draw[flow] (out_mji.west) |- ($(out_dot_rbf.north) + (0, 0.3)$) -> (out_dot_rbf.north);
        \draw[flow] (out_dense_rbf.south) |- (out_dot_rbf.west);

        % Sum up incoming messages
        \node[opcircle] (out_sum) at ($(out_dot_rbf.south) + (0, -0.3)$) {$\sum_j$};
        \draw[flow] (out_dot_rbf) -> ($(out_dot_rbf.south) + (0, -0.2)$) -| (out_sum);

        % Up projection
        \node[block, minimum width=1cm, fill=red!80] (out_up) at ($(out_sum.south) + (0, -0.3)$) {$\mW_{\uparrow} \square$};
        \draw[flow] (out_sum) -> (out_up);

        % Dense layers
        \node[block] (out_dense1) at ($(out_up.south) + (0, -0.3)$) {$\sigma(\mW \square + \vb)$};
        \node[block] (out_dense2) at ($(out_dense1.south) + (0, \linewidth)$) {$\sigma(\mW \square + \vb)$};
        \node[block] (out_dense3) at ($(out_dense2.south) + (0, \linewidth)$) {$\sigma(\mW \square + \vb)$};
        \node[block] (out_dense4) at ($(out_dense3.south) + (0, \linewidth)$) {$\mW \square$};
        \draw[flow] (out_up) -> (out_dense1);

        % Output
        \node[anchor=north west] (out_hi) at (out_.south) {$t_i^{(l)}$};
        \draw[flow] (out_dense4.south) -> ($(out_.south) + (0, -0.3)$);
    }

    % Residual block
    {
        % Input
        \node[anchor=south west] (res_in) at ($(res_.north) + (-0.1, 0)$) {$\vm_{ji}$};

        % Dense layers
        \node[block] (res_dense1) at ($(res_in.south west) + (0, -0.5)$) {$\sigma(\mW \square + \vb)$};
        \node[block] (res_dense2) at ($(res_dense1.south) + (0, \linewidth)$) {$\sigma(\mW \square + \vb)$};
        \draw[flow] (res_in.west) -> (res_dense1);

        % Residual connection
        \node[opcircle] (res_add) at ($(res_dense2.south) + (0, -0.3)$) {$+$};
        \draw[flow] (res_dense2) -> (res_add);
        \draw[flow] ($(res_in.south west) + (0, -0.2)$) -| ($(res_add) + (1.2, 0)$) -> (res_add);

        % Output
        \draw[flow] (res_add.south) -> ($(res_.south -| res_in.west) + (0, -0.3)$);
    }
\end{tikzpicture}
\endgroup

